North Sea Energy Islands: Impact on National Markets and Grids

Taking concrete steps towards a carbon-free society, the Danish Parliament has recently made an agreement on the establishment of the world's first two offshore energy hubs, one on the island of Bornholm and one on an artificial island in the North Sea. Being the two first-of-their-kind projects, several aspects related to the inclusion of these "energy islands" in the current market setup are still under discussion. To this end, this paper presents the first large-scale impact analysis of offshore hubs on the whole European power system and electricity market. The detailed models used for such analysis are publicly released with the paper. Our study shows that energy hubs in the North Sea have a positive impact, and overall increase economic welfare in EU. However, when considering the impact on each country, benefits are not shared equally. In order to help the development of such projects, we focus on the identification of market challenges and system needs arising from the hubs. From a market perspective, we show how exporting countries are negatively affected by the lower electricity prices and we point at potential strategic behaviors induced by the large amount of new transmission capacity installed in the North Sea. From a system point of view, we show how the large amount of wind energy stresses conventional generators, which are required to become more flexible, and national grids, which cannot always accommodate large imports from the hubs.

==> Plots/plot_congREF.tex <==
\definecolor{red_cong}{rgb}{0.75,0,0}%
\definecolor{orange_cong}{rgb}{0.921,0.4980,0.2392}%
% \definecolor{yellow_cong}{rgb}{0.9961,0.8118,0.2196}%
\definecolor{yellow_cong}{rgb}{0.9451,0.7216,0.0039}%
% \definecolor{green_cong}{rgb}{0.6510,0.8431,0.4431}%
\definecolor{green_cong}{rgb}{0.4627,0.7020,0.2000}

\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{0.37\textheight}{%
    \begin{tikzpicture}
        % help grid
        % \draw[help lines,step=.5] (-12,35) grid (30,70);
        % \draw[help lines,line width=.6pt,step=2] (-10,39) grid (27,70);
        
        \node[inner sep=0pt, anchor = south west] () at (-12.5,35) {\includegraphics[trim = 18cm 2.5cm 2.5cm 2.5cm,clip,width=1250pt, height=1050pt]{Figures/Files/Maps_plot.pdf}};
        \fill[fill=none, draw=black, line width=1.5] (-12.5,35) rectangle (31.45,71.92);
        
        \node[anchor=west] at (-4.5,73) {\scalebox{1.4}{\Huge $\leq$25\%}};
        \draw[draw=green_cong, line cap=round, line width = 7, -{stealth[scale=1.5]}] (-7,73)--(-5,73);
        \node[anchor=west] at (4,73) {\scalebox{1.4}{\Huge 25-50\%}};
        \draw[draw=yellow_cong, line cap=round, line width = 7, -{stealth[scale=1.5]}] (1.5,73)--(3.5,73);
        \node[anchor=west] at (12.5,73) {\scalebox{1.4}{\Huge 50-75\%}};
        \draw[draw=orange_cong, line cap=round, line width = 7, -{stealth[scale=1.5]}] (10,73)--(12,73);
        \node[anchor=west] at (21.5,73) {\scalebox{1.4}{\Huge $\geq$75\%}};
        \draw[draw=red_cong, line cap=round, line width = 7, -{stealth[scale=1.5]}] (19,73)--(21,73);
        
        \node[] (AL) at (19.25,41.32001) {\scalebox{1.2}{\huge\bf AL}};
        \node[] (AT) at (14.431,48.01) {\scalebox{1.2}{\huge\bf AT}};
        \node[] (BA) at (17.456,44.3923) {\scalebox{1.2}{\huge\bf BA}};
        \node[] (BE) at (4.529,50.904) {\scalebox{1.2}{\huge\bf BE}};
        \node[] (BG) at (25.306,42.726) {\scalebox{1.2}{\huge\bf BG}};
        \node[] (CH) at (8.005,47.139) {\scalebox{1.2}{\huge\bf CH}};
        \node[] (CZ) at (15.017,50.078) {\scalebox{1.2}{\huge\bf CZ}};
        \node[] (DE-LU) at (9.146,50.897) {\scalebox{1.2}{\huge\bf DE-LU}};
        \node[] (DK1) at (9.288,56.769) {\scalebox{1.2}{\huge\bf DK1}};
        \node[] (DK2) at (11.52,55.51) {\scalebox{1.2}{\huge\bf DK2}};
        \node[] (ES) at (-3.573,39.994) {\scalebox{1.2}{\huge\bf ES}};
        \node[] (FI) at (26.51359,65.4828) {\scalebox{1.2}{\huge\bf FI}};
        \node[] (FR) at (2.458,46.941) {\scalebox{1.2}{\huge\bf FR}};
        \node[] (GR) at (21.519,39.646) {\scalebox{1.2}{\huge\bf GR}};
        \node[] (HR) at (16.299,45.771) {\scalebox{1.2}{\huge\bf HR}};
        \node[] (HU) at (19.009,47.395) {\scalebox{1.2}{\huge\bf HU}};
        \node[] (IE) at (-7.86,53.31) {\scalebox{1.2}{\huge\bf IE}};
        \node[] (IT-N) at (10.498,45.095) {\scalebox{1.2}{\huge\bf IT-N}};
        \node[] (IT-CN) at (11.897,43.219) {\scalebox{1.2}{\huge\bf IT-CN}};
        \node[] (IT-CS) at (14.064,41.736) {\scalebox{1.2}{\huge\bf IT-CS}};
        \node[] (IT-S) at (16.198,40.411) {\scalebox{1.2}{\huge\bf IT-S}};
        \node[] (IT-SI) at (14.235,37.573) {\scalebox{1.2}{\huge\bf IT-SI}};
        \node[] (ME) at (18.785,43.06) {\scalebox{1.2}{\huge\bf ME}};
        \node[] (MK) at (21.328,41.91) {\scalebox{1.2}{\huge\bf MK}};
        \node[] (NL) at (5.76,52.92) {\scalebox{1.2}{\huge\bf NL}};
        % \node[] (NO1) at (10.616,60.555) {\scalebox{1.2}{\huge\bf NO1}};
        \node[] (NO2) at (7.54,60.53) {\scalebox{1.2}{\huge\bf NO-S}};
        \node[] (NO3) at (10.74,63.597) {\scalebox{1.2}{\huge\bf NO-M}};
        \node[] (NO4) at (16.03,69.086) {\scalebox{1.2}{\huge\bf NO-N}};
        % \node[] (NO5) at (7.018,61.469) {\scalebox{1.2}{\huge\bf NO5}};
        \node[] (PL) at (19.26,52.197) {\scalebox{1.2}{\huge\bf PL}};
        \node[] (PT) at (-7.71,40.085) {\scalebox{1.2}{\huge\bf PT}};
        \node[] (RO) at (24.877,45.943) {\scalebox{1.2}{\huge\bf RO}};
        \node[] (RS) at (20.442,44.216) {\scalebox{1.2}{\huge\bf RS}};
        \node[] (SE1) at (19.4,67.43) {\scalebox{1.2}{\huge\bf SE1}};
        \node[] (SE2) at (15.896,63.465) {\scalebox{1.2}{\huge\bf SE2}};
        \node[] (SE3) at (14.337,59.059) {\scalebox{1.2}{\huge\bf SE3}};
        \node[] (SE4) at (14.032,56.477) {\scalebox{1.2}{\huge\bf SE4}};
        \node[] (SI) at (14.248,46.139) {\scalebox{1.2}{\huge\bf SI}};
        \node[] (SK) at (18.971,48.934) {\scalebox{1.2}{\huge\bf SK}};
        \node[] (UK) at (-1.697,53.573) {\scalebox{1.2}{\huge\bf UK}};
        % \node[] (NI) at (-6.146,54.999) {\scalebox{1.2}{\huge\bf NI}};

        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (ES)--(PT);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (CH)--(IT-N);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (CH)--(AT);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IT-S)--(IT-SI);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IT-S)--(IT-CS);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SI)--(IT-N);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (CH)--(DE-LU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (DE-LU)--(BE);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BE)--(NL);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NL)--(DE-LU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AT)--(DE-LU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (CZ)--(DE-LU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (PL)--(DE-LU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SK)--(PL);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SK)--(CZ);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO2)--(SE3);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (DK2)--(DK1);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO4)--(SE2);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE1)--(SE2);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE2)--(SE3);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE3)--(SE4);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO4)--(NO3);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AT)--(SI);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SK)--(HU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RO)--(HU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RO)--(RS);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RS)--(HU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (HR)--(HU);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (HR)--(SI);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BA)--(HR);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BA)--(RS);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RS)--(ME);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RS)--(AL);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AL)--(MK);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (ME)--(BA);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BG)--(GR);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BG)--(MK);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BG)--(RS);
        \draw[draw=green_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (MK)--(RS);
        
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(BE);
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(DE-LU);
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(NL);
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE4)--(DE-LU);
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE4)--(PL);
        \draw[draw=red_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO4)--(SE1);
        
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(BE);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(CH);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(DK1);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (DK2)--(DE-LU);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (DK1)--(NL);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE3)--(DK1);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO3)--(NO2);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO2)--(NL);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE1)--(FI);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (CZ)--(PL);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (ME)--(IT-CS);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IT-S)--(GR);
        \draw[draw=orange_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AL)--(GR);
        
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(IE);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (UK)--(NO2);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO3)--(SE2);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FI)--(SE3);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (NO2)--(DK1);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (DK1)--(DE-LU);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (SE4)--(DK2);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IE)--(FR);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(ES);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(UK);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(DE-LU);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (FR)--(IT-N);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AT)--(IT-N);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IT-CN)--(IT-N);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (IT-CS)--(IT-CN);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (RS)--(HR);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (BG)--(RO);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AT)--(CZ);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (MK)--(GR);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (HU)--(AT);
        \draw[draw=yellow_cong, line cap=round, line width = 5, -{stealth[scale=1.5]}] (AL)--(ME);
        
        % \draw[help lines,step=.5] (-12.5,35) grid (31.5,72);
        % \draw[help lines,line width=.6pt,step=2] (-12.5,35) grid (31.5,72);
    \end{tikzpicture}
    }\vspace{-0.5em}
    \caption{Congestions and flow directions in the reference case. The direction of the arrows refers to the main direction of flows over the year, while the color refers to the percentage of time with congestion.}
    \label{fig:congREF}
    % \vspace{-1.3em}
\end{figure}

==> Plots/plot_cycling.tex <==
\definecolor{yellow_plot}{rgb}{1.0000,0.7529,0}%

\setcounter{figure}{11}

\begin{figure*}[!b]
\resizebox{0.98\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            width  = 1\textwidth,
            height = 0.15\textheight,
            at={(1.20in,0.80601in)},
            scale only axis,
            axis on top,
            scaled y ticks = false,
            % grid=both,
            % grid style={line width=0.6pt, draw=gray!10},
            xmin=0,
            xmax=8760,
            xlabel style={font=\color{white!15!black}},
            xlabel={Hours (h)},
            % xtick={1000,2000,3000,4000,5000,6000,7000,8000},
            % xticklabels={{0},{0.25},{0.5},{0.75},{1}},
            xtick pos=left,
            ytick pos=left,
            ymin=0,
            ymax=1.2,
            every tick label/.append style={font=\footnotesize},
            ylabel style={font=\color{white!15!black},yshift=-5pt},
            ylabel={Normalized output},
            axis background/.style={fill=white},
            legend columns=3,
            legend style={at={(0.5,1.010001)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            /tikz/every even column/.append style={column sep=0.5cm},
            every axis legend/.append style={column sep=0.3em},
            clip mode=individual
            ]
            % \addplot[forget plot] coordinates {(0.60, 0.85)} node[above] {\textcolor{gray2}{\scriptsize{\textsc{overload}}}};
            \addplot[draw=blue_map, densely dashed, line width=1pt]table[row sep=crcr] {%
                0   2\\
                6   2\\
                };
            \addplot[draw=orange_plot, line width=1pt] table[y=$c$, x=$h$]{Plots/Data/cycling_20.dat};
            \addplot[draw=blue_map, densely dashed, line width=1pt, forget plot] table[y=$c$, x=$h$]{Plots/Data/cycling_nohub.dat};
            \legend{No Hub, 20 GW}
            % \addplot[draw=YellowFLOW, line width=0.8pt] table[y=$DE-1$, x=$t$]{Plots/Data/GFGforming_activepower.dat};
            % \addplot[draw=BlueFLOW, dashed, line width=0.8pt] table[y=$DE-2$, x=$t$]{Plots/Data/GFGforming_activepower.dat};
            % \addplot[draw=LBlueFLOW, line width=0.8pt] table[y=$DK$, x=$t$]{Plots/Data/GFGforming_activepower.dat};
            % \addplot[draw=GreenFLOW, line width=0.8pt] table[y=$NO$, x=$t$]{Plots/Data/GFGforming_activepower.dat};
            % \legend{Overload,NL,DE-1,DE-2,DK,NO}
        \end{axis}

    \end{tikzpicture}
    }%
    \vspace{-0.8em}
    \caption{Cycling pattern of a sample unit in NL.} 
    \label{fig:cycling}
    \vspace{-1em}
\end{figure*}  


==> Plots/plot_flowsNSEH.tex <==
\definecolor{green2_plot}{rgb}{0.329411764705882,0.619607843137255,0.223529411764706}%
\definecolor{green3_plot}{rgb}{0.541176470588235,0.721568627450980,0.200000000000000}%
\definecolor{green1_plot}{rgb}{0.752941176470588,0.811764705882353,0.227450980392157}%
\definecolor{green4_plot}{rgb}{0.00784313725490196,0.588235294117647,0.462745098039216}%


\definecolor{yellow_plot1}{rgb}{1.0000,0.9176,0.6118}%
\definecolor{brown_plot1}{rgb}{0.8078,0.5529,0.2431}%
\definecolor{yellow_plot2}{rgb}{1.0000,0.7922,0.0314}%
\definecolor{brown_plot2}{rgb}{0.5176,0.4039,0}%


\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{!}{%
    \begin{tikzpicture}
    
    \begin{axis}[
            anchor = south west,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,0)},
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            bar shift auto,
            ylabel = {Gen. variation [TWh/year]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=5.5,
            xtick = {1,2,3,4,5},
            xticklabels={{BE},{DE},{DK},{NL},{UK}},
            ytick = {-30,-20,-10,0,10},
            ymin=-30,ymax=10,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar, bar width=0.14, fill=yellow_plot1, draw=yellow_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-5.498000839	\\
                2	-12.69143995	\\
                3	-0.202904574	\\
                4	-4.691478043	\\
                5	-2.025592151	\\
                };
            \addplot[ybar, bar width=0.14, fill=brown_plot1, draw=brown_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-8.548781615	\\
                2	-24.01649131	\\
                3	-0.937869001	\\
                4	-8.884558704	\\
                5	-4.805947537	\\
                };
            \addplot[ybar, bar width=0.14, fill=yellow_plot2, draw=yellow_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-6.368714171	\\
                2	-13.56100624	\\
                3	0.414161488	\\
                4	-4.22983451	\\
                5	-1.491815958	\\
                };
            \addplot[ybar, bar width=0.14, fill=brown_plot2, draw=brown_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-5.444913654	\\
                2	-13.7561328	\\
                3	-0.53679595	\\
                4	-5.238075874	\\
                5	-1.136809231	\\
                };
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                6   0\\
                };
            \legend{10 GW, 20 GW, Exchanges, UK}
        \end{axis}
        
        
        \begin{axis}[
            anchor = north west,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,-90)},
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            bar shift auto,
            ylabel = {Transit flow~\mbox{variation} [TWh/year]},
            ylabel style = {font=\color{black},align=center,text width = 4cm},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=5.5,
            xtick = {1,2,3,4,5},
            xticklabels={{BE},{DE},{DK},{NL},{UK}},
            % ytick = {-15,-10,-5,0,5,10},
            ymin=-5,ymax=25,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar, bar width=0.14, fill=green1_plot, draw=green1_plot, line width=0.05pt] table[row sep=crcr] {%
                1	2.930	\\
                2	9.662	\\
                3	5.003	\\
                4	11.302	\\
                5	-0.647	\\
                };
            \addplot[ybar, bar width=0.14, fill=green2_plot, draw=green2_plot, line width=0.05pt] table[row sep=crcr] {%
                1	5.601	\\
                2	19.144	\\
                3	9.302	\\
                4	21.005	\\
                5	-1.065	\\
                };
            \addplot[ybar, bar width=0.14, fill=green3_plot, draw=green3_plot, line width=0.05pt] table[row sep=crcr] {%
                1	5.136	\\
                2	15.434	\\
                3	4.53	\\
                4	14.927	\\
                5	-0.92	\\
                };
            \addplot[ybar, bar width=0.14, fill=green4_plot, draw=green4_plot, line width=0.05pt] table[row sep=crcr] {%
                1	1.93	\\
                2	7.182	\\
                3	4.856	\\
                4	9.804	\\
                5	3.706	\\
                };
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                6   0\\
                };
            \legend{10 GW, 20 GW, Exchanges, UK}
            \end{axis}
    \end{tikzpicture}
    }%
    % \vspace{-1.9em}
    \caption{Generation changes (left) and transit flow variation (right) in the zones connected to the hub across the different scenarios.}
    \label{fig:flow_NSEH}
    % \vspace{-1em}
\end{figure}

==> Plots/plot_pricegenNSEH.tex <==
\definecolor{orange_plot}{rgb}{0.964,0.572,0}
\definecolor{red_plot}{rgb}{0.874,0.325,0.152}
\definecolor{blue_plot}{rgb}{0,0.439,0.752}
\definecolor{green_plot}{rgb}{0.572,0.815,0.313}

\definecolor{blue_plot1}{rgb}{0.109,0.6784,0.8941}
\definecolor{blue_plot2}{rgb}{0.1490,0.5137,0.7765}
\definecolor{green_plot1}{rgb}{0.2588,0.7294,0.5922}
\definecolor{green_plot2}{rgb}{0.2431,0.5333,0.3255}

\definecolor{red_plot1}{rgb}{0.9098,0.2980,0.1333}%
\definecolor{orange_plot1}{rgb}{1.0000,0.7412,0.2784}%
\definecolor{red_plot2}{rgb}{0.7137,0.2863,0.1490}%
\definecolor{orange_plot2}{rgb}{1.0000,0.5176,0.1529}%

\definecolor{yellow_plot1}{rgb}{1.0000,0.9176,0.6118}%
\definecolor{brown_plot1}{rgb}{0.8078,0.5529,0.2431}%
\definecolor{yellow_plot2}{rgb}{1.0000,0.7922,0.0314}%
\definecolor{brown_plot2}{rgb}{0.5176,0.4039,0}%

\definecolor{green2_plot}{rgb}{0.329411764705882,0.619607843137255,0.223529411764706}%
\definecolor{green3_plot}{rgb}{0.541176470588235,0.721568627450980,0.200000000000000}%
\definecolor{green1_plot}{rgb}{0.752941176470588,0.811764705882353,0.227450980392157}%
\definecolor{green4_plot}{rgb}{0.00784313725490196,0.588235294117647,0.462745098039216}%

\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            anchor = south,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,0)},
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            bar shift auto,
            ylabel = {Avg. price variation [\%]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=5.5,
            xtick = {1,2,3,4,5},
            xticklabels={{BE},{DE},{DK},{NL},{UK}},
            ytick = {-20,-15,-10,-5,0,5,10,15,20},
            ymin=-20,ymax=20,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                6   0\\
                };
            \addplot[ybar, bar width=0.14, fill=blue_plot1, draw=blue_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-7.838068068	\\
                2	-5.129971736	\\
                3	-1.673593519	\\
                4	-3.452852342	\\
                5	-4.043347115	\\
                };
            \addplot[ybar, bar width=0.14, fill=blue_plot2, draw=blue_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-17.21469446	\\
                2	-11.06093606	\\
                3	-8.878730821	\\
                4	-16.682742	\\
                5	-9.673892649	\\
                };
            \addplot[ybar, bar width=0.14, fill=green_plot1, draw=green_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-7.881934313	\\
                2	-5.84870593	\\
                3	1.761508576	\\
                4	1.181625613	\\
                5	-2.617851247	\\
                };
            \addplot[ybar, bar width=0.14, fill=green_plot2, draw=green_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-8.63966955	\\
                2	-5.440201481	\\
                3	-3.149907015	\\
                4	-3.697476388	\\
                5	14.39018505	\\
                };
            \legend{10 GW, 20 GW, Exchanges, UK}
        \end{axis}%
        %
        \begin{axis}[
            anchor = north,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,-280)},
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            ylabel = {Power flows [GW]},
            xlabel = {Hours [h]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0,xmax=8760,
            % xtick = {1,2,3,4,5},
            % xticklabels={{DE-LU},{DK1},{NL},{NO2},{UK}},
            % ytick = {-15,-10,-5,0,5,10},
            ymin=-4,ymax=4,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm)        %% default is (0.3cm,0cm)
                    (0.4cm,0cm)         %% default is (0.6cm,0cm)
                    };
                }
            ]
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                8760   0\\
                };
            \addplot[draw=green1_plot, line width=1.3pt] table[y=$s1$, x=$h$]{Plots/Data/flowsNSWPH_BE.dat};
            \addplot[draw=green2_plot, line width=1.3pt] table[y=$s2$, x=$h$]{Plots/Data/flowsNSWPH_BE.dat};
            \addplot[draw=green3_plot, line width=1.3pt] table[y=$s3$, x=$h$]{Plots/Data/flowsNSWPH_BE.dat};
            \addplot[draw=green4_plot, line width=1.3pt] table[y=$s4$, x=$h$]{Plots/Data/flowsNSWPH_BE.dat};
            \legend{10 GW, 20 GW, Exchanges, UK}
        \end{axis}
        \node[anchor=south west] at (-3.5,-2.75) {\small \textcolor{gray!80}{\textsc{import}}};
        \node[anchor=north west] at (-3.5,-2.74) {\small \textcolor{gray!80}{\textsc{export}}};
        
    \end{tikzpicture}
    }%
    % \vspace{-1.9em}
    \caption{Average price variation (left) and duration curve of flows on the link between DK and the hub (right) in the zones connected to the hub across the different scenarios.}
    \label{fig:price_NSEH}
    % \vspace{-1em}
\end{figure}

==> Plots/plot_priceimpexpREF.tex <==
\definecolor{yellow_plot}{rgb}{1,0.752,0}
\definecolor{red_plot}{rgb}{0.874,0.325,0.152}
\definecolor{blue_plot}{rgb}{0.3020,0.7451,0.9333}
\definecolor{green_plot}{rgb}{0.572,0.815,0.313}
\definecolor{orange_plot}{rgb}{0.929,0.490,0.192}

\begin{figure*}[!b]
    \centering
    \resizebox{0.991\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            width  = 0.92\textwidth,
            height = 0.190001\textheight,
            at={(0,850)},
            bar shift auto,
            ylabel = {Avg. price [\euro/MWh]},
            ylabel style = {font=\color{black}\small},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=29.5,
            xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
            xticklabels={AL,AT,BA,BE,BG,CH,CZ,DE,DK,ES,FI,FR,GR,HR,HU,IE,IT,ME,MK,NL,NO,PL,PT,RO,RS,SE,SI,SK,UK},
            ytick = {0,10,20,30,40,50,60,70},
            ymin=0,ymax=70,
            axis line style = {line width=0.1},
            minor y tick num=1,
            ymajorgrids,
            yminorgrids,
            legend columns=4,
            legend style={at={(0.07,1)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar, bar width=0.4, fill=blue_plot, draw=blue_plot, line width=0.05pt] table[row sep=crcr] {%
                1	26.93	\\
                2	49.25	\\
                3	46.75	\\
                4	49.22	\\
                5	48.21	\\
                6	55.63	\\
                7	54.01	\\
                8	48.83	\\
                9	40.76	\\
                10	35.36	\\
                11	28.82	\\
                12	25.99	\\
                13	59.03	\\
                14	50.30	\\
                15	48.99	\\
                16	15.36	\\
                17	49.48	\\
                18	44.74	\\
                19	47.20	\\
                20	43.42	\\
                21	31.16	\\
                22	58.67	\\
                23	35.36	\\
                24	48.44	\\
                25	46.65	\\
                26	28.66	\\
                27	51.04	\\
                28	49.65	\\
                29	25.24	\\
                };
            \addplot[draw=black,line width=0.3, forget plot] table[row sep=crcr] {%
                0.5 0 \\
                29.5 0 \\
            };
                
        \end{axis}%
        \begin{axis}[
            width  = 0.92\textwidth,
            height = 0.190001\textheight,
            at={(0,0)},
            bar shift auto,
            ylabel = {Energy [TWh/year]},
            ylabel style = {font=\color{black}\small},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=29.5,
            xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
            xticklabels={AL,AT,BA,BE,BG,CH,CZ,DE,DK,ES,FI,FR,GR,HR,HU,IE,IT,ME,MK,NL,NO,PL,PT,RO,RS,SE,SI,SK,UK},
            ytick = {0,20,40,60,80,100,120,140},
            ymin=0,ymax=140,
            axis line style = {line width=0.1},
            minor y tick num=1,
            ymajorgrids,
            yminorgrids,
            legend columns=4,
            legend style={at={(0.07,1)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar, bar width=0.3, fill=yellow_plot, draw=yellow_plot, line width=0.05pt] table[row sep=crcr] {%
                1	5.27	\\
                2	13.66	\\
                3	5.60	\\
                4	0.07	\\
                5	21.92	\\
                6	13.21	\\
                7	4.32	\\
                8	11.31	\\
                9	12.58	\\
                10	17.65	\\
                11	4.06	\\
                12	133.14	\\
                13	0.25	\\
                14	4.20	\\
                15	1.37	\\
                16	5.90	\\
                17	2.04	\\
                18	3.09	\\
                19	0.37	\\
                20	14.14	\\
                21	34.63	\\
                22	5.18	\\
                23	6.15	\\
                24	3.26	\\
                25	2.68	\\
                26	24.61	\\
                27	3.08	\\
                28	5.39	\\
                29	43.37	\\  
            };
            \addplot[ybar, bar width=0.3, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
                1	0.51	\\
                2	7.89	\\
                3	2.17	\\
                4	37.53	\\
                5	0.25	\\
                6	12.83	\\
                7	6.30	\\
                8	98.65	\\
                9	5.44	\\
                10	33.45	\\
                11	14.23	\\
                12	5.32	\\
                13	12.36	\\
                14	2.47	\\
                15	9.26	\\
                16	8.03	\\
                17	61.04	\\
                18	0.43	\\
                19	1.75	\\
                20	14.92	\\
                21	15.90	\\
                22	9.35	\\
                23	7.13	\\
                24	4.02	\\
                25	8.58	\\
                26	4.09	\\
                27	0.49	\\
                28	0.18	\\
                29	17.93	\\  
            };
            
            \addplot[draw=black,line width=0.3, forget plot] table[row sep=crcr] {%
                0.5 0 \\
                29.5 0 \\
            };
                
        \end{axis}%
    % \begin{groupplot}[
    %     anchor = south west,
    %     at={(0,0)},
    %     group style={
    %         group size=1 by 2,
    %         xticklabels at=edge bottom,
    %         vertical sep=-0.1pt
    %         },
    %     width  = 0.92\textwidth,
    %     xmin=0.5,xmax=29.5,
    %     ]%
        
    %     \nextgroupplot[
    %         ymin=130,ymax=150,
    %         ytick={140,150},
    %         axis y discontinuity = parallel,
    %         minor y tick num=3,
    %         ymajorgrids,
    %         yminorgrids,
    %         height = 0.11\textheight,
    %         axis x line*=top,
    %         bar shift auto,
    %         ylabel style = {font=\color{black}\small},
    %         yticklabel style = {font=\color{black}\footnotesize},
    %         xticklabel style = {font=\color{black}\footnotesize},
    %         xmajorticks=false,
    %         legend columns=4,
    %         legend style={at={(0.85,0.40)}, anchor=north, legend cell align=left, align=left, draw=none, font=\small},
    %         every axis legend/.append style={column sep=0.3em},
    %         legend image code/.code={
    %             \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
    %             plot coordinates {(0cm,0.5em)};
    %         },
    %     ]
    %     \addplot[ybar, bar width=0.3, fill=yellow_plot, draw=yellow_plot, line width=0.05pt] table[row sep=crcr] {%
    %             12	133.14	\\
    %             };
    %         \addplot[ybar, bar width=0.3, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
    %             45	0.00	\\
    %         };
    %     \legend{Export,Import}    
        
    %     \nextgroupplot[
    %         ymin=0,ymax=100,
    %         ytick={0,20,40,60,80,100},
    %         height = 0.17\textheight,
    %         axis x line*=bottom,
    %         bar shift auto,
    %         minor y tick num=3,
    %         ymajorgrids,
    %         yminorgrids,
    %         ylabel style = {font=\color{black}\small,xshift=13pt},
    %         yticklabel style = {font=\color{black}\footnotesize},
    %         xticklabel style = {font=\color{black}\footnotesize},
    %         xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
    %         xticklabels={AL,AT,BA,BE,BG,CH,CZ,DE,DK,ES,FI,FR,GR,HR,HU,IE,IT,ME,MK,NL,NO,PL,PT,RO,RS,SE,SI,SK,UK},
    %         ylabel = {Energy [TWh/year]},
    %     ]
    %     \addplot[ybar, bar width=0.3, fill=yellow_plot, draw=yellow_plot, line width=0.05pt] table[row sep=crcr] {%
    %             1	5.27	\\
    %             2	13.66	\\
    %             3	5.60	\\
    %             4	0.07	\\
    %             5	21.92	\\
    %             6	13.21	\\
    %             7	4.32	\\
    %             8	11.31	\\
    %             9	12.58	\\
    %             10	17.65	\\
    %             11	4.06	\\
    %             12	133.14	\\
    %             13	0.25	\\
    %             14	4.20	\\
    %             15	1.37	\\
    %             16	5.90	\\
    %             17	2.04	\\
    %             18	3.09	\\
    %             19	0.37	\\
    %             20	14.14	\\
    %             21	34.63	\\
    %             22	5.18	\\
    %             23	6.15	\\
    %             24	3.26	\\
    %             25	2.68	\\
    %             26	24.61	\\
    %             27	3.08	\\
    %             28	5.39	\\
    %             29	43.37	\\  
    %         };
    %         \addplot[ybar, bar width=0.3, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
    %             1	0.51	\\
    %             2	7.89	\\
    %             3	2.17	\\
    %             4	37.53	\\
    %             5	0.25	\\
    %             6	12.83	\\
    %             7	6.30	\\
    %             8	98.65	\\
    %             9	5.44	\\
    %             10	33.45	\\
    %             11	14.23	\\
    %             12	5.32	\\
    %             13	12.36	\\
    %             14	2.47	\\
    %             15	9.26	\\
    %             16	8.03	\\
    %             17	61.04	\\
    %             18	0.43	\\
    %             19	1.75	\\
    %             20	14.92	\\
    %             21	15.90	\\
    %             22	9.35	\\
    %             23	7.13	\\
    %             24	4.02	\\
    %             25	8.58	\\
    %             26	4.09	\\
    %             27	0.49	\\
    %             28	0.18	\\
    %             29	17.93	\\  
    %         };
            
    %         \addplot[draw=black,line width=0.3, forget plot] table[row sep=crcr] {%
    %             0.5 0 \\
    %             29.5 0 \\
    %         };
    %     \end{groupplot}
        % \fill[fill= white, draw= none] (5.6,0.15) rectangle (6.6,0.28);
        % \draw[draw=black] (5.7,0.28) -- (6.2,0.28);
        % \draw[draw=black] (5.7,0.15) -- (6.2,0.15);
        % \draw[help lines,step=.2] (0,-0.05) grid (12,9);
        % \draw[help lines,line width=.6pt,step=1] (0,-0.05) grid (12,9);
    \end{tikzpicture}
    }%
    \vspace{-0.5em}
    \caption{Average prices (upper figure) and imports/exports (lower figure) of each European country in the reference case.}
    \label{fig:primpexp_REF}
    % \vspace{-1em}
\end{figure*}

==> Plots/plot_reservoir.tex <==
\definecolor{orange_plot}{rgb}{0.964,0.572,0}
\definecolor{red_plot}{rgb}{0.874,0.325,0.152}
\definecolor{blue_plot}{rgb}{0,0.439,0.752}
\definecolor{green_plot}{rgb}{0.572,0.815,0.313}

\definecolor{blue_plot1}{rgb}{0.109,0.6784,0.8941}
\definecolor{blue_plot2}{rgb}{0.1490,0.5137,0.7765}
\definecolor{green_plot1}{rgb}{0.2588,0.7294,0.5922}
\definecolor{green_plot2}{rgb}{0.2431,0.5333,0.3255}

\definecolor{red_plot1}{rgb}{0.9098,0.2980,0.1333}%
\definecolor{orange_plot1}{rgb}{1.0000,0.7412,0.2784}%
\definecolor{red_plot2}{rgb}{0.7137,0.2863,0.1490}%
\definecolor{orange_plot2}{rgb}{1.0000,0.5176,0.1529}%

\definecolor{yellow_plot1}{rgb}{1.0000,0.9176,0.6118}%
\definecolor{brown_plot1}{rgb}{0.8078,0.5529,0.2431}%
\definecolor{yellow_plot2}{rgb}{1.0000,0.7922,0.0314}%
\definecolor{brown_plot2}{rgb}{0.5176,0.4039,0}%

\definecolor{green2_plot}{rgb}{0.329411764705882,0.619607843137255,0.223529411764706}%
\definecolor{green3_plot}{rgb}{0.541176470588235,0.721568627450980,0.200000000000000}%
\definecolor{green1_plot}{rgb}{0.752941176470588,0.811764705882353,0.227450980392157}%
\definecolor{green4_plot}{rgb}{0.00784313725490196,0.588235294117647,0.462745098039216}%

\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            anchor = north,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,0)},
            ylabel = {Energy index},
            xlabel = {Week},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1},
            xtick pos=left,
            xmin=0,xmax=53,
            ymin=0.4,ymax=0.8,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm)        %% default is (0.3cm,0cm)
                    (0.4cm,0cm)         %% default is (0.6cm,0cm)
                    };
                }
            ]
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                53   0\\
                };
            \addplot[draw=green4_plot, line width=1.3] table[row sep=crcr] {%
                0	0.540977509	\\
                1	0.56682627	\\
                2	0.580565788	\\
                3	0.568084111	\\
                4	0.507053217	\\
                5	0.482369299	\\
                6	0.498013593	\\
                7	0.517025572	\\
                8	0.516693655	\\
                9	0.539290536	\\
                10	0.574001129	\\
                11	0.590933097	\\
                12	0.593776809	\\
                13	0.588407799	\\
                14	0.588080842	\\
                15	0.595066396	\\
                16	0.646331304	\\
                17	0.69668772	\\
                18	0.686632614	\\
                19	0.725022689	\\
                20	0.723406004	\\
                21	0.675452245	\\
                22	0.645457892	\\
                23	0.666770672	\\
                24	0.685351084	\\
                25	0.666466739	\\
                26	0.626321553	\\
                27	0.622244812	\\
                28	0.63378676	\\
                29	0.629391914	\\
                30	0.625005418	\\
                31	0.613543335	\\
                32	0.597871284	\\
                33	0.58549831	\\
                34	0.572771786	\\
                35	0.561588617	\\
                36	0.53841499	\\
                37	0.519123467	\\
                38	0.555996331	\\
                39	0.58026518	\\
                40	0.545916897	\\
                41	0.508804398	\\
                42	0.507542641	\\
                43	0.526455813	\\
                44	0.505657346	\\
                45	0.498396581	\\
                46	0.490935105	\\
                47	0.493617699	\\
                48	0.491471352	\\
                49	0.496870958	\\
                50	0.485356593	\\
                51	0.486536469	\\
                52	0.539472299	\\
                };
            \addplot[draw=green1_plot, line width=1.3] table[row sep=crcr] {%
                0	0.540977509	\\
                1	0.56682627	\\
                2	0.580568917	\\
                3	0.568130167	\\
                4	0.50788527	\\
                5	0.49198866	\\
                6	0.511054618	\\
                7	0.536603209	\\
                8	0.523796455	\\
                9	0.560612181	\\
                10	0.603333358	\\
                11	0.640241152	\\
                12	0.607618265	\\
                13	0.601204923	\\
                14	0.62321378	\\
                15	0.610879461	\\
                16	0.672639349	\\
                17	0.741328258	\\
                18	0.695399654	\\
                19	0.742311508	\\
                20	0.741429707	\\
                21	0.695459024	\\
                22	0.667578753	\\
                23	0.666782978	\\
                24	0.698631142	\\
                25	0.666466739	\\
                26	0.634194406	\\
                27	0.622263394	\\
                28	0.646474972	\\
                29	0.631025592	\\
                30	0.631807094	\\
                31	0.622122954	\\
                32	0.599106399	\\
                33	0.58549831	\\
                34	0.572771786	\\
                35	0.580424148	\\
                36	0.54034494	\\
                37	0.520155663	\\
                38	0.556007582	\\
                39	0.58222973	\\
                40	0.560708656	\\
                41	0.509665412	\\
                42	0.511748499	\\
                43	0.533207327	\\
                44	0.505928155	\\
                45	0.498396581	\\
                46	0.490935105	\\
                47	0.496797438	\\
                48	0.500478655	\\
                49	0.509831118	\\
                50	0.490599499	\\
                51	0.490501484	\\
                52	0.541026482	\\
                };
            \legend{Minimum level, Output level}
        \end{axis}
    \end{tikzpicture}}
    % \vspace{-0.5cm}
    \caption{Example of minimum reservoir level and output level of the model.}
    \label{fig:reservoir}
    % \vspace{-1em}
\end{figure}

==> Plots/plot_revNSEH.tex <==
\definecolor{orange_plot}{rgb}{0.964,0.572,0}
\definecolor{red_plot}{rgb}{0.874,0.325,0.152}
\definecolor{blue_plot}{rgb}{0.3020,0.7451,0.9333}%
\definecolor{green_plot}{rgb}{0.572,0.815,0.313}

\definecolor{blue_plot1}{rgb}{0.109,0.6784,0.8941}
\definecolor{blue_plot2}{rgb}{0.1490,0.5137,0.7765}
\definecolor{green_plot1}{rgb}{0.2588,0.7294,0.5922}
\definecolor{green_plot2}{rgb}{0.2431,0.5333,0.3255}

\definecolor{red_plot1}{rgb}{0.9098,0.2980,0.1333}%
\definecolor{orange_plot1}{rgb}{1.0000,0.7412,0.2784}%
\definecolor{red_plot2}{rgb}{0.7137,0.2863,0.1490}%
\definecolor{orange_plot2}{rgb}{1.0000,0.5176,0.1529}%

\setcounter{figure}{10}

\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{!}{%
    \begin{tikzpicture}
    
    \begin{axis}[
            anchor = south west,
            width  = 0.49\textwidth,
            height = 0.200001\textheight,
            at={(0,0)},
            minor y tick num=3,
            ymajorgrids,
            yminorgrids,
            bar shift auto,
            ylabel = {Price [\euro/MWh]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=4.5,
            xtick = {1,2,3,4},
            xticklabels={{10 GW},{20 GW},{Exch.},{UK}},
            ytick = {0,10,20,30,40,50},
            ymin=0,ymax=50,
            axis line style = {line width=0.1},
            legend columns=4,
            legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar, bar width=0.14, fill=blue_plot, draw=blue_plot, line width=0.05pt] table[row sep=crcr] {%
                1	36.07358658	\\
                2	25.37425931	\\
                3	43.07833836	\\
                4	28.2001975	\\
                };
            \addplot[ybar, bar width=0.14, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
                1	5.716672151	\\
                2	7.249706915	\\
                3	2.129055997	\\
                4	11.1229808	\\
                };
            \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
                0   0\\
                5   0\\
                };
            \legend{Wind, HVDC};
        \end{axis}
\end{tikzpicture}
    }%
    % \vspace{-1.9em}
    \caption{Wind and HVDC capture prices at the hub across the different scenarios.}
    \label{fig:rev_NSEH}
    % \vspace{-1em}
\end{figure}        

% \begin{figure}[!t]
%     \centering
%     \resizebox{0.48\textwidth}{!}{%
%     \begin{tikzpicture}
%         \begin{groupplot}[
%             anchor = south west,
%             at={(0,0)},
%             group style={
%                 group size=1 by 2,
%                 xticklabels at=edge bottom,
%                 vertical sep=-0.1pt
%                 },
%             width  = 0.49\textwidth,
%             xmin=0.5,xmax=4.5,
%             axis line style = {line width=0.1}
%             ]%
            
%             \nextgroupplot[
%             height = 0.15\textheight,
%             axis x line*=top,
%             minor y tick num=1,
%             ymajorgrids,
%             yminorgrids,
%             bar shift auto,
%             % ylabel = {Revenue [\euro/MWh]},
%             % ylabel style = {font=\color{black}},
%             yticklabel style = {font=\color{black}\footnotesize},
%             xticklabel style = {font=\color{black}\footnotesize},
%             ytick style={black},
%             % xmin=0.5,xmax=4.5,
%             xmajorticks=false,
%             % xticklabels={{10 GW},{20 GW},{EXC},{NOR}},
%             % ytick = {-15,-10,-5,0,5,10},
%             ymin=16,ymax=45,
%             ytick = {20,25,30,35,40,45},
%             axis y discontinuity = parallel,
%             % axis line style = {line width=0.1},
%             legend columns=4,
%             legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
%             every axis legend/.append style={column sep=0.3em},
%             legend image code/.code={
%                 \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%             ]
%             \addplot[ybar, bar width=0.14, fill=blue_plot, draw=blue_plot, line width=0.05pt] table[row sep=crcr] {%
%                 1	36.07358658	\\
%                 2	25.37425931	\\
%                 3	43.07833836	\\
%                 4	28.2001975	\\
%                 };
%             \addplot[ybar, bar width=0.14, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
%                 8	5.716672151	\\
%                 9	7.249706915	\\
%                 10	2.129055997	\\
%                 11	11.1229808	\\
%                 };
%             \legend{Wind energy, Congestion rent};
            
%         \nextgroupplot[
%             height = 0.16\textheight,
%             axis x line*=bottom,
%             minor y tick num=1,
%             ymajorgrids,
%             yminorgrids,
%             bar shift auto,
%             ylabel = {Revenue [\euro/MWh]},
%             ylabel style = {font=\color{black},xshift=25pt},
%             yticklabel style = {font=\color{black}\footnotesize},
%             xticklabel style = {font=\color{black}\footnotesize},
%             ytick style={black},
%             xtick pos=left,
%             % xmin=0.5,xmax=4.5,
%             xtick = {1,2,3,4},
%             xticklabels={{10 GW},{20 GW},{Exch.},{UK}},
%             ytick = {0,2,4,6,8,10,12},
%             ymin=0,ymax=13.5,
%             % axis line style = {line width=0.1},
%             legend columns=4,
%             legend style={at={(0.5,1.01)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
%             every axis legend/.append style={column sep=0.3em},
%             legend image code/.code={
%                 \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%             ]
%             \addplot[ybar, bar width=0.14, fill=blue_plot, draw=blue_plot, line width=0.05pt] table[row sep=crcr] {%
%                 1	36.07358658	\\
%                 2	25.37425931	\\
%                 3	43.07833836	\\
%                 4	28.2001975	\\
%                 };
%             \addplot[ybar, bar width=0.14, fill=red_plot, draw=red_plot, line width=0.05pt] table[row sep=crcr] {%
%                 1	5.716672151	\\
%                 2	7.249706915	\\
%                 3	2.129055997	\\
%                 4	11.1229808	\\
%                 };
%             \addplot[draw=black!50, forget plot, line width = 0.3] table[row sep=crcr] {%
%                 0   0\\
%                 5   0\\
%                 };
%             % \legend{Wind production, Congestion rent};
%         \end{groupplot}
%         % \draw[help lines,step=.2] (0,0) grid (7,1);
%         % \draw[help lines,line width=.6pt,step=1] (0,0) grid (7,1);
%         \fill[fill= white, draw= none] (0.39,0.15) rectangle (6.67,0.28);
%         \draw[draw=black, line width = 0.01] (0.42,0.28) -- (1.08,0.28);
%         \draw[draw=black, line width = 0.01] (0.42,0.15) -- (1.08,0.15);
%         \draw[draw=black, line width = 0.01] (2.3,0.28) -- (2.95,0.28);
%         \draw[draw=black, line width = 0.01] (2.3,0.15) -- (2.95,0.15);
%         \draw[draw=black, line width = 0.01] (4.15,0.28) -- (4.8,0.28);
%         \draw[draw=black, line width = 0.01] (4.15,0.15) -- (4.8,0.15);
%         \draw[draw=black, line width = 0.01] (6.0,0.28) -- (6.62,0.28);
%         \draw[draw=black, line width = 0.01] (6.0,0.15) -- (6.62,0.15);
%     \end{tikzpicture}
%     }%
%     % \vspace{-1.9em}
%     \caption{Revenues of wind producers and system operator in the hub across the different scenarios.}
%     \label{fig:rev_NSEH}
%     % \vspace{-1em}
% \end{figure}

==> Plots/plot_revOTHERS.tex <==
\definecolor{red_plot1}{rgb}{0.9098,0.2980,0.1333}%
\definecolor{purple_plot1}{rgb}{0.3529,0.2039,0.4431}%
\definecolor{red_plot2}{rgb}{0.7137,0.2863,0.1490}%
\definecolor{purple_plot2}{rgb}{0.6784,0.5176,0.7765}%

\definecolor{yellow_plot1}{rgb}{1.0000,0.9176,0.6118}%
\definecolor{brown_plot1}{rgb}{0.8078,0.5529,0.2431}%
\definecolor{yellow_plot2}{rgb}{1.0000,0.7922,0.0314}%
\definecolor{brown_plot2}{rgb}{0.5176,0.4039,0}%

\begin{figure*}[!t]
    \centering
    \resizebox{0.991\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            width  = 0.92\textwidth,
            height = 0.300001\textheight,
            at={(0,1100)},
            ybar=0.01pt,
            x=1.2cm, % just play with the relation of these
            bar shift auto,
            ylabel = {Surplus variation [M\euro/year]},
            ylabel style = {font=\color{black}\Large},
            yticklabel style = {font=\color{black}\large},
            xticklabel style = {font=\color{black}\large},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=24.5,
            xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
            xticklabels={AL,AT,BA,BG,CH,CZ,ES,FI,FR,GR,HR,HU,IE,IT,ME,MK,NO,PL,PT,RO,RS,SE,SI,SK},
            ytick = {-500,-400,-300,-200,-100,0,100,200,300},
            ymin=-500,ymax=300,
            axis line style = {line width=0.01},
            minor y tick num=1,
            ymajorgrids,
            yminorgrids,
            title = \textbf{Producer surplus},
            title style = {font=\color{black}\Large,yshift=-7},
            legend columns=4,
            legend style={at={(0.98,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, font=\large},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar=0.01pt, bar width=0.14, fill=yellow_plot1, draw=yellow_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	2.018	\\
                2	-165.603	\\
                3	-6.267	\\
                4	-3.746	\\
                5	-105.905	\\
                6	-67.866	\\
                7	-53.691	\\
                8	-24.846	\\
                9	-211.830	\\
                10	-1.399	\\
                11	-15.664	\\
                12	-20.181	\\
                13	-18.358	\\
                14	-101.011	\\
                15	-1.070	\\
                16	-0.342	\\
                17	-56.549	\\
                18	-36.418	\\
                19	-11.991	\\
                20	-12.790	\\
                21	-3.814	\\
                22	-68.236	\\
                23	-16.198	\\
                24	-17.738	\\
                };
            \addplot[ybar, bar width=0.14, fill=brown_plot1, draw=brown_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	3.390	\\
                2	-324.098	\\
                3	-11.712	\\
                4	-7.517	\\
                5	-179.067	\\
                6	-124.023	\\
                7	-104.251	\\
                8	-62.824	\\
                9	-480.474	\\
                10	-1.645	\\
                11	-30.799	\\
                12	-38.198	\\
                13	-54.711	\\
                14	-185.182	\\
                15	-2.267	\\
                16	-0.875	\\
                17	-138.078	\\
                18	-74.150	\\
                19	-24.370	\\
                20	-25.198	\\
                21	-8.588	\\
                22	-156.529	\\
                23	-32.394	\\
                24	-32.527	\\
                };
            \addplot[ybar, bar width=0.14, fill=yellow_plot2, draw=yellow_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	1.979	\\
                2	-180.595	\\
                3	-7.261	\\
                4	-4.048	\\
                5	-137.266	\\
                6	-74.799	\\
                7	-45.169	\\
                8	-19.121	\\
                9	-130.813	\\
                10	-1.820	\\
                11	-17.554	\\
                12	-23.566	\\
                13	-8.189	\\
                14	-121.812	\\
                15	-1.224	\\
                16	-0.335	\\
                17	-24.548	\\
                18	-41.069	\\
                19	-10.351	\\
                20	-15.340	\\
                21	-4.181	\\
                22	-54.022	\\
                23	-18.181	\\
                24	-20.475	\\
                };
            \addplot[ybar, bar width=0.14, fill=brown_plot2, draw=brown_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	1.707	\\
                2	-177.648	\\
                3	-6.700	\\
                4	-3.748	\\
                5	-105.709	\\
                6	-72.546	\\
                7	-49.802	\\
                8	-28.659	\\
                9	-114.680	\\
                10	-1.076	\\
                11	-16.481	\\
                12	-20.510	\\
                13	269.716	\\
                14	-111.681	\\
                15	-1.071	\\
                16	-0.342	\\
                17	-47.755	\\
                18	-40.194	\\
                19	-11.951	\\
                20	-13.187	\\
                21	-3.896	\\
                22	-76.482	\\
                23	-17.198	\\
                24	-18.545	\\
                };
            \legend{10 GW, 20 GW, Exchanges, UK}
        \end{axis}%
        
        \begin{axis}[
            width  = 0.92\textwidth,
            height = 0.300001\textheight,
            at={(0,0)},
            ybar=0.01pt,
            x=1.2cm, % just play with the relation of these
            bar shift auto,
            ylabel = {Surplus variation [M\euro/year]},
            ylabel style = {font=\color{black}\Large},
            yticklabel style = {font=\color{black}\large},
            xticklabel style = {font=\color{black}\large},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0.5,xmax=24.5,
            xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
            xticklabels={AL,AT,BA,BG,CH,CZ,ES,FI,FR,GR,HR,HU,IE,IT,ME,MK,NO,PL,PT,RO,RS,SE,SI,SK},
            ytick = {-200,-100,0,100,200,300,400},
            ymin=-250,ymax=450,
            axis line style = {line width=0.1},
            minor y tick num=1,
            ymajorgrids,
            yminorgrids,
            title = \textbf{Consumer surplus},
            title style = {font=\color{black}\Large,yshift=-7},
            legend columns=4,
            legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=none, font=\large},
            every axis legend/.append style={column sep=0.3em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
            \addplot[ybar=0.01pt, bar width=0.14, fill=red_plot1, draw=red_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-0.793	\\
                2	173.349	\\
                3	6.783	\\
                4	2.553	\\
                5	111.019	\\
                6	72.236	\\
                7	59.634	\\
                8	26.466	\\
                9	189.368	\\
                10	1.828	\\
                11	14.534	\\
                12	22.905	\\
                13	23.506	\\
                14	151.278	\\
                15	0.864	\\
                16	0.484	\\
                17	98.829	\\
                18	38.197	\\
                19	11.299	\\
                20	13.394	\\
                21	5.484	\\
                22	82.122	\\
                23	15.107	\\
                24	15.449	\\
                };
            \addplot[ybar, bar width=0.14, fill=purple_plot2, draw=purple_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-1.227	\\
                2	338.815	\\
                3	12.796	\\
                4	5.276	\\
                5	178.634	\\
                6	132.012	\\
                7	118.069	\\
                8	67.146	\\
                9	407.757	\\
                10	1.961	\\
                11	28.835	\\
                12	44.260	\\
                13	61.460	\\
                14	268.024	\\
                15	1.737	\\
                16	1.326	\\
                17	253.707	\\
                18	77.596	\\
                19	24.018	\\
                20	26.449	\\
                21	11.673	\\
                22	178.419	\\
                23	30.508	\\
                24	28.190	\\
                };
            \addplot[ybar, bar width=0.14, fill=red_plot2, draw=red_plot2, line width=0.05pt] table[row sep=crcr] {%
                1	-0.630	\\
                2	194.711	\\
                3	8.019	\\
                4	2.758	\\
                5	149.798	\\
                6	80.168	\\
                7	50.572	\\
                8	19.878	\\
                9	133.263	\\
                10	2.288	\\
                11	16.635	\\
                12	26.962	\\
                13	13.860	\\
                14	179.742	\\
                15	0.966	\\
                16	0.458	\\
                17	54.091	\\
                18	43.365	\\
                19	9.457	\\
                20	16.117	\\
                21	5.988	\\
                22	65.692	\\
                23	16.925	\\
                24	17.809	\\
                };
            \addplot[ybar, bar width=0.14, fill=purple_plot1, draw=purple_plot1, line width=0.05pt] table[row sep=crcr] {%
                1	-0.574	\\
                2	183.407	\\
                3	7.245	\\
                4	2.564	\\
                5	109.695	\\
                6	76.649	\\
                7	56.655	\\
                8	30.261	\\
                9	127.615	\\
                10	1.496	\\
                11	15.410	\\
                12	23.493	\\
                13	-225.056	\\
                14	160.792	\\
                15	0.894	\\
                16	0.506	\\
                17	93.621	\\
                18	42.188	\\
                19	10.736	\\
                20	13.763	\\
                21	5.685	\\
                22	90.893	\\
                23	16.009	\\
                24	16.009	\\
                };
            \legend{10 GW, 20 GW, Exchanges, UK}
        \end{axis}%
    
    \end{tikzpicture}
    }%
    \caption{Producer surplus variation (upper figure) and consumer surplus variation (lower figure) across the differnet scenarios.}
    \label{fig:rev_OTHERS}
    % \vspace{-1em}
\end{figure*}

==> Plots/plot_sw.tex <==
\definecolor{orange_sw}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{blue_sw}{rgb}{0.0314,0.2510,0.5059}%

\begin{figure*}[!b]
    \centering
    \resizebox{0.98\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            width  = 1\textwidth,
            height = 0.220001\textheight,
            at={(0,0)},
            axis on top,
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            xlabel = {Import/Export [TWh/year]},
            ylabel = {Social welfare variation [M\euro/year]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=-120,xmax=140,
            % xtick = {0,2000,4000,6000,8000},
            % xticklabels={{DE-LU},{DK1},{NL},{NO2},{UK}},
            ytick = {-200,-100,0,100,200,300,400,500},
            ymin=-200,ymax=500,
            axis line style = {line width=0.1},
            legend columns=3,
            legend style={at={(0.5,1.02)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.4em},
            ]
            \addplot [black, forget plot] table[row sep=crcr]{%
            0   -200\\
            0   500\\
            };
            \addplot [black, forget plot] table[row sep=crcr]{%
            -120   0\\
            140   0\\
            };
            \addplot [color=white, line width=1pt, draw=none, mark size=2pt, mark=o, mark options={solid, blue_sw}] table[row sep=crcr]{%
                -100.41	194.19	\\
                -61.83	50.27	\\
                -42.94	191.65	\\
                -16.08	5.94	\\
                -12.13	0.43	\\
                -10.46	1.62	\\
                -8.04	2.72	\\
                -6.23	1.67	\\
                -5.86	1.78	\\
                -5.34	176.28	\\
                -3.20	4.37	\\
                -2.24	5.15	\\
                -1.41	0.14	\\
                -1.03	-0.69	\\
                -0.97	0.60	\\
                0.00	5.11	\\
                1.60	-1.13	\\
                2.38	-1.09	\\
                2.62	-0.21	\\
                2.98	0.52	\\
                4.61	7.75	\\
                4.75	1.23	\\
                5.12	-2.29	\\
                6.90	14.12	\\
                18.74	42.28	\\
                20.02	13.89	\\
                21.55	-1.19	\\
                23.39	-68.06	\\
                124.62	-22.46	\\
            };

            \addplot [color=white, line width=1pt, draw=none, mark size=2pt, mark=x, mark options={solid, orange_sw}] table[row sep=crcr]{%
                -112.16	378.77	\\
                -64.42	82.84	\\
                -46.18	414.46	\\
                -16.39	13.82	\\
                -12.14	0.32	\\
                -10.94	4.32	\\
                -9.87	200.36	\\
                -8.18	6.06	\\
                -7.56	3.45	\\
                -6.52	3.09	\\
                -4.46	7.99	\\
                -2.36	6.75	\\
                -1.41	0.45	\\
                -1.20	1.25	\\
                -1.10	-0.35	\\
                -0.31	-0.43	\\
                1.48	-1.96	\\
                2.11	-1.89	\\
                2.56	1.08	\\
                2.57	-0.53	\\
                3.45	14.72	\\
                4.74	2.16	\\
                5.05	-4.34	\\
                6.10	-4.04	\\
                18.75	115.63	\\
                19.09	21.89	\\
                20.46	-136.02	\\
                21.39	-2.24	\\
                119.73	-72.72	\\
            };
                
            % \addplot [color=blue_sw, line width=1pt, dashed, domain=-80:220,forget plot] (x,-0.2394*x+3.1923);
            % \addplot [color=orange_sw, line width=1pt, dashed, domain=-80:220,forget plot] (x,-0.5114*x+6.5025);
            \addplot [color=blue_sw, line width=1pt, dashed, domain=-120:220,forget plot] (x,-1.015*x+20.176);
            \addplot [color=orange_sw, line width=1pt, dashed, domain=-120:220,forget plot] (x,-2.124*x+30.681);
            
            \addplot [color=gray!50, line width=1pt, dashed, domain=220:260] (x,-0.5114*x+6.5025);
            
            \legend{10 GW, 20 GW, Trend lines}
        \end{axis}
         % help grid
        % \draw[help lines,step=.2] (0,0) grid (16,4);
        % \draw[help lines,line width=.6pt,step=1] (0,0) grid (16,4);
        
        \node at (15.2,0.8) {\scriptsize \textcolor{gray!90}{FR}};
        \node at (9.4,0.4) {\scriptsize \textcolor{gray!90}{UK}};
        \node at (8.8,0.86) {\scriptsize \textcolor{gray!90}{BG}};
        \node at (8,0.8) {\scriptsize \textcolor{gray!90}{SK}};
        \node at (7.4,2.5) {\scriptsize \textcolor{gray!90}{NL}};
        \node at (4.9,2.7) {\scriptsize \textcolor{gray!90}{BE}};
        \node at (3.3,1.3) {\scriptsize \textcolor{gray!90}{IT}};
        \node at (1,2.7) {\scriptsize \textcolor{gray!90}{DE}};
        % \node at (1.3,1.9) {\scriptsize \textcolor{gray!90}{UK}};
        % \node at (1.4,3) {\scriptsize \textcolor{gray!90}{BE}};
        % \node at (2,2.4) {\scriptsize \textcolor{gray!90}{NL}};
        % \node at (2.9,2.3) {\scriptsize \textcolor{gray!90}{CH}};
        % \node at (2.4,3.1) {\scriptsize \textcolor{gray!90}{DE-LU}};
        % \node at (4.1,2) {\scriptsize \textcolor{gray!90}{AT}};
    \end{tikzpicture}
    }%
    % \vspace{-1.9em}
    \caption{Relation between import/export and social welfare variation for all price zones. Positive x coordinates refer to exports, while negative ones to imports.}
    \label{fig:sw}
    % \vspace{-1em}
\end{figure*}

==> Plots/plot_wC.tex <==
\definecolor{blue_wc}{rgb}{0.3020,0.7451,0.9333}%
\definecolor{blue_wc2}{rgb}{0.0353,0.5373,0.6941}%
\definecolor{red_wc}{rgb}{0.75,0,0}%

\setcounter{figure}{12}

\begin{figure}[!t]
    \centering
    \resizebox{0.48\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            width  = 0.49\textwidth,
            height = 0.20\textheight,
            at={(1.20in,0.806in)},
            axis on top,
            % axis y line*=left,
            % axis x line=box,
            % ybar=0.5pt,
            % bar width=0.25,
            % scale only axis,
            xlabel = {Hour [h]},
            ylabel = {Power [GW]},
            ylabel style = {font=\color{black}},
            yticklabel style = {font=\color{black}\footnotesize},
            xticklabel style = {font=\color{black}\footnotesize},
            ytick style={black},
            y axis line  style={black,line width=1.0pt},
            xtick pos=left,
            xmin=0,xmax=8760,
            xtick = {0,2000,4000,6000,8000},
            % xticklabels={{DE-LU},{DK1},{NL},{NO2},{UK}},
            ytick = {0,5,10,15,20},
            ymin=0,ymax=21,
            axis line style = {line width=0.1},
            legend columns=2,
            legend style={at={(0.5,1)}, anchor=south, legend cell align=left, align=left, draw=none, font=\small},
            every axis legend/.append style={column sep=0.4em},
            legend image code/.code={
                \draw [/tikz/.cd,bar width=5pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
            ]
                \addplot[area legend, draw=blue_wc, fill=blue_wc]table[row sep=crcr] {%
                0   2\\
                6   2\\
                }\closedcycle;
            \addplot[area legend, draw=red, fill=red] table[y=$w_c$, x=$h$]{Plots/Data/winC.dat}\closedcycle;
            \addplot[area legend, draw=blue_wc, fill=blue_wc, forget plot] table[y=$w_p$, x=$h$]{Plots/Data/winP.dat}\closedcycle;
            \addplot[draw=red_wc, line width = 1, dashed, forget plot]table[row sep=crcr] {%
                5260  19.2\\
                8760  19.2\\
                };
            \legend{Production, Curtailment}
        \end{axis}
        \node[] at (7.9,4.75) {\small \textcolor{red_wc}{\textsc{import limit}}};
    \end{tikzpicture}
    }%
    % \vspace{-1.9em}
    \caption{Duration curve of produced and curtailed wind power in the ``20~GW'' scenario. The red dashed line corresponds to the technical limitation imposed by congestions in national grids.}
    \label{fig:feas_wC}
    % \vspace{-1em}
\end{figure}
